Rigorous foundations of the effective mass approximation: analyticity and symmetry of band extrema

The effective mass approximation is widely used across models of carrier transport, optical response, and excitons in semiconductors and insulators, but its validity hinges on the assumption that the band dispersion $E_n(\mathbf{k})$ at the relevant extremum is analytic. We prove that analyticity holds at any non-degenerate extremum for Kohn-Sham density functional theory (DFT) with local or hybrid exchange-correlation functionals, for Hartree-Fock, and for band-edge $G_0 W_0$ quasiparticle energies in gapped systems. Band non-analyticity (or warping) in these settings is therefore intrinsically tied to degeneracy. We then use group theory to determine the symmetry-allowed form of the effective mass tensor for each of the 32 crystallographic point groups, providing a stringent consistency check on first-principles calculations. As a representative application, we show that the electron and hole effective masses at the $K$ point of monolayer MoS$_2$ must be strictly isotropic at the DFT and $G_0W_0$ levels.

==> flowchart.tex <==
\documentclass[border=4pt]{standalone}
\usepackage{amsmath,bm,physics}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc}
\begin{document}
\begin{tikzpicture}[
    font=\small,
    node distance=12mm and 6mm,
    decision/.style={
        diamond, draw=black!70, aspect=2, inner sep=1pt,
        text width=32mm, align=center, thick, minimum height=14mm,
    },
    method/.style={
        rectangle, draw=black!70, rounded corners=2pt, fill=blue!6,
        text width=36mm, align=center, thick, inner sep=4pt, minimum height=12mm,
    },
    result_ok/.style={
        rectangle, draw=black!60, rounded corners=2pt, fill=green!18,
        text width=36mm, align=center, thick, inner sep=4pt, minimum height=18mm,
    },
    result_warn/.style={
        rectangle, draw=black!60, rounded corners=2pt, fill=yellow!25,
        text width=36mm, align=center, thick, inner sep=4pt, minimum height=18mm,
    },
    result_bad/.style={
        rectangle, draw=black!60, rounded corners=2pt, fill=red!12,
        text width=34mm, align=center, thick, inner sep=4pt, minimum height=14mm,
    },
    arrow/.style={-{Stealth[length=2mm]}, thick},
    label/.style={font=\normalsize\itshape, inner sep=2pt},
]
\node[decision] (degen) {Band non-degenerate at $\vb{k}_0$?$^\ast$};
\node[result_bad, right=18mm of degen] (warped) {
    \textbf{Indeterminate}\\[2pt]
    \footnotesize Band may or may not\\
    \footnotesize be analytic
};
\node[method, below=14mm of degen, xshift=-50mm] (mlocal) {
    Local potential\\ \footnotesize (LDA, GGA, meta-GGA)
};
\node[method, below=14mm of degen] (mexch) {
    Exact exchange\\ \footnotesize (HF, hybrid DFT)
};
\node[method, below=14mm of degen, xshift=50mm] (mgw) {
    $G_0W_0$
};
\node[result_ok, below=9mm of mlocal] (rlocal) {\textbf{Analytic}};
\node[result_warn, below=9mm of mexch] (rexch) {
    \textbf{Analytic}\\[2pt] \footnotesize if gapped
};
\node[result_warn, below=9mm of mgw] (rgw) {
    \textbf{Analytic at}\\
    \textbf{band edges}\\[2pt] \footnotesize if gapped
};
\draw[arrow] (degen.south) -- ++(0,-7mm) -| (mlocal.north);
\draw[arrow] (degen.south) -- (mexch.north);
\draw[arrow] (degen.south) -- ++(0,-7mm) -| (mgw.north);
\draw[arrow] (degen.east) -- node[label, above] {no} (warped.west);
\node[label] at ($(degen.south)+(5mm,-4mm)$) {yes};
\draw[arrow] (mlocal) -- (rlocal);
\draw[arrow] (mexch) -- (rexch);
\draw[arrow] (mgw) -- (rgw);
\node[font=\small, below=5mm of rexch, text width=110mm, align=center]
    {$^\ast$Spin degeneracy in the absence of spin--orbit coupling is immaterial:\\
    Theorem~1 applies to each spin channel independently.};
\end{tikzpicture}
\end{document}
